Fast approximate furthest neighbors with data-dependent hashing

We present a novel hashing strategy for approximate furthest neighbor search that selects projection bases using the data distribution. This strategy leads to an algorithm, which we call DrusillaHash, that is able to outperform existing approximate furthest neighbor strategies. Our strategy is motivated by an empirical study of the behavior of the furthest neighbor search problem, which lends intuition for where our algorithm is most useful. We also present a variant of the algorithm that gives an absolute approximation guarantee; to our knowledge, this is the first such approximate furthest neighbor hashing approach to give such a guarantee. Performance studies indicate that DrusillaHash can achieve comparable levels of approximation to other algorithms while giving up to an order of magnitude speedup. An implementation is available in the mlpack machine learning library (found at http://www.mlpack.org).

==> offsetdistortion.tex <==
\begin{tikzpicture}[scale=1.4]
  % Axes.
  \coordinate (Origin) at (0, 0);
  \coordinate (XAxisMin) at (0, 0);
  \coordinate (XAxisMax) at (4, 0);
  \coordinate (YAxisMin) at (0, 0);
  \coordinate (YAxisMax) at (0, 3);
  \draw [thin, gray, -latex, ->] (XAxisMin) -- (XAxisMax);
  \draw [thin, gray, -latex, ->] (YAxisMin) -- (YAxisMax);

  % Define all the coordinates.
  \coordinate (v0) at (2.5, 1);
  \coordinate (p1) at (1.5, 2.5);
  \coordinate (p1proj) at (2.15517, 0.86207);

  % Misc. coordinates for lines
  \coordinate (a) at (1.9, 2.3);
  \coordinate (b) at (2.35517, 1.26207);

  % Plot all points.
  \node [draw, circle, inner sep=1pt, fill] at (v0) { };
  \node [draw, circle, inner sep=1pt, fill] at (p1) { };
  \node [draw=none, fill=none, font=\scriptsize, right] at (v0) { $v_i$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p1) { $p_j$ };

  \draw [black] (p1) -- (p1proj) node[draw=none, fill=none, font=\scriptsize,
midway, above, rotate=-68.2] { distortion };
  \draw [black] (Origin) -- (p1proj) node[draw=none, fill=none,
font=\scriptsize, midway, below, rotate=21.8] { offset };
%  \draw [black] (p1) -- (p1proj);
%  \draw [black] (Origin) -- (p1proj);

%  \draw [dotted, black, thick] (p1) -- (a);
%  \draw [dotted, black, thick] (p1proj) -- (b);

  % Draw lines.
  \draw [dashed, gray] (Origin) -- (v0);
\end{tikzpicture}


==> scores.tex <==
\begin{tikzpicture}[scale=1.4]
  % Axes.
  \coordinate (Origin) at (0, 0);
  \coordinate (XAxisMin) at (-3, 0);
  \coordinate (XAxisMax) at (3, 0);
  \coordinate (YAxisMin) at (0, -2);
  \coordinate (YAxisMax) at (0, 3);
  \draw [thin, gray, -latex, <->] (XAxisMin) -- (XAxisMax);
  \draw [thin, gray, -latex, <->] (YAxisMin) -- (YAxisMax);

  % Define all the coordinates.
  \coordinate (v0) at (2.5, 1);
  \coordinate (vn) at (-2.5, -1);
  \coordinate (p1) at (1.5, 2.5);
  \coordinate (p2) at (2.15, 1.2);
  \coordinate (p3) at (2.15, 0.7);
  \coordinate (p4) at (1, 2.4);
  \coordinate (p5) at (0.6, 0.7);
  \coordinate (p6) at (0.4, 1.1);
  \coordinate (p7) at (0.2, 0.2);
  \coordinate (p8) at (1.9, 0.2);
  \coordinate (p9) at (1.6, 1.0);
  \coordinate (p10) at (1.5, 0.7);
  \coordinate (p11) at (0.7, 1.6);
  \coordinate (p12) at (0.1, 0.9);
  \coordinate (p13) at (-0.6, 0.6);
  \coordinate (p14) at (0.6, -0.4);
  \coordinate (p15) at (-1.2, 0.1);
  \coordinate (p16) at (-1.6, -0.8);
  \coordinate (p17) at (-0.7, 1.1);
  \coordinate (p18) at (1.0, -0.7);
  \coordinate (p19) at (0.6, -1.3);
  \coordinate (p20) at (-0.3, -1.1);

  % Scores:
  % octave:19> s = abs(o) - d
  % s =
  %
  %   0.557086    7
  %   2.126212    1
  %   2.107642    2
  %  -0.037139    12
  %   0.389960    9
  %  -0.092848    13
  %   0.148556    10
  %   1.318437    6
  %   1.522702    5
  %   1.559841    4
  %   0.018570    11
  %  -0.371391    17
  %  -0.445669    18
  %  -0.185695    14
  %   0.538516    8
  %   1.634119    3
  %  -1.039894    19
  %  -0.352821    16
  %  -1.355576    20
  %  -0.222834    15

  % Plot all points.
  \node [draw, circle, inner sep=1pt, fill] at (v0) { };
  \node [draw, circle, inner sep=1pt, fill=yellow] at (p1) { };
  \node [draw, circle, inner sep=1pt, fill=red] at (p2) { };
  \node [draw, circle, inner sep=1pt, fill=red] at (p3) { };
  \node [draw, circle, inner sep=1pt, fill=green] at (p4) { };
  \node [draw, circle, inner sep=1pt, fill=yellow] at (p5) { };
  \node [draw, circle, inner sep=1pt, fill=green] at (p6) { };
  \node [draw, circle, inner sep=1pt, fill=green] at (p7) { };
  \node [draw, circle, inner sep=1pt, fill=yellow] at (p8) { };
  \node [draw, circle, inner sep=1pt, fill=red] at (p9) { };
  \node [draw, circle, inner sep=1pt, fill=red] at (p10) { };
  \node [draw, circle, inner sep=1pt, fill=green] at (p11) { };
  \node [draw, circle, inner sep=1pt, fill=blue] at (p12) { };
  \node [draw, circle, inner sep=1pt, fill=blue] at (p13) { };
  \node [draw, circle, inner sep=1pt, fill=green] at (p14) { };
  \node [draw, circle, inner sep=1pt, fill=yellow] at (p15) { };
  \node [draw, circle, inner sep=1pt, fill=red] at (p16) { };
  \node [draw, circle, inner sep=1pt, fill=blue] at (p17) { };
  \node [draw, circle, inner sep=1pt, fill=blue] at (p18) { };
  \node [draw, circle, inner sep=1pt, fill=blue] at (p19) { };
  \node [draw, circle, inner sep=1pt, fill=green] at (p20) { };
  \node [draw=none, fill=none, font=\scriptsize, right] at (v0) { $v_i$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p1) { $p_7$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p2) { $p_1$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p3) { $p_2$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p4) { $p_{12}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p5) { $p_9$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p6) { $p_{13}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p7) { $p_{10}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p8) { $p_6$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p9) { $p_5$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p10) { $p_4$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p11) { $p_{11}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p12) { $p_{17}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p13) { $p_{18}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p14) { $p_{14}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p15) { $p_8$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p16) { $p_3$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p17) { $p_{19}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p18) { $p_{16}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p19) { $p_{20}$ };
  \node [draw=none, fill=none, font=\scriptsize, right] at (p20) { $p_{15}$ };

%  \draw [black] (p1) -- (p1proj) node[draw=none, fill=none, font=\scriptsize,
%midway, above, rotate=-68.2] { distortion };
%  \draw [black] (Origin) -- (p1proj) node[draw=none, fill=none,
%font=\scriptsize, midway, below, rotate=21.8] { offset };

  % Draw lines.
  \draw [dashed, gray] (Origin) -- (v0);
  \draw [dashed, gray] (Origin) -- (vn);
\end{tikzpicture}

